Highly Efficient Encoding for Job-Shop Scheduling Problems and its Application on Quantum Computers

Combinatorial optimization problems are considered to be an application, where quantum computing can have transformative impact. In the industrial context, job shop scheduling problems that aim at finding the optimal schedule for a set of jobs to be run on a set of machines are of immense interest. Here we introduce an efficient encoding of job shop scheduling problems, which requires much fewer bit-strings for counting all possible schedules than previously employed encodings. For problems consisting of $N$ jobs with $N$ operations, the number of required bit-strings is at least reduced by a factor $N / \log_2(N)$ as compared to time indexed encodings. This is particularly beneficial for solving job shop scheduling problems on quantum computers, since much fewer qubits are needed to represent the problem. Our approach applies to the large class of flexible and usual job-shop scheduling problems, where operations can possibly be executed on multiple machines. Using variational quantum algorithms, we show that the encoding we introduce leads to significantly better performance of quantum algorithms than previously considered strategies. Importantly, the encoding we develop also enables significantly more compact classical representations and will therefore be highly useful even beyond applicability on quantum hardware.

==> images/encoding_sets.tex <==
\scalebox{1.7}{
\begin{tikzpicture}[]
  \filldraw[draw=black,thick,fill=green!10!, rounded corners] (-2, 2) rectangle (1,-1);
  \draw node at (-0.5, 1.5){No constraint};
  \shade[ball color=gray!10!] (0,0) circle (1);
  \draw node at (- 0.3535, 0.3535){$S_\mathrm{N_{op}}$};
  \shade[ball color=red!20!, fill opacity=0.75, text opacity= 1] (0.3535,-0.3535) circle (0.5) node{$S^\mathcal{J}_\mathrm{N_{op}}$};
\end{tikzpicture}}

==> images/gantt.tex <==
\begin{ganttchart}[
expand chart=1\columnwidth,
canvas/.append style={line width=1pt},
hgrid,vgrid, 
hgrid style/.style={ line width=1pt, dashed},
vgrid style/.style={ line width=1pt, dashed}
,inline,title height=0.8,bar left shift=.1,
bar right shift=-.1, bar height=0.7, bar top shift= 0.15, link/.append style = {->, ultra thick}, title top shift= 0.2, include title in canvas=false, title/.append style={line width = 1pt}, bar/.append style = {line width = 1pt}]{1}{5}
\gantttitle{Time}{5}\\
\gantttitlelist[]{0,...,4}{1}\\
\ganttbar[bar/.append style={draw=none, fill=none}, bar right shift = 0, bar left shift = 0.45]{$M_1$}{0}{0}
\ganttbar[bar/.append style={draw=black, fill=myorange, rounded corners}]{$O_1$}{1}{1}
\ganttbar[bar/.append style={draw=black, fill=mygreen, rounded corners}]{$O_4$}{2}{2}
\ganttbar[bar/.append style={draw=black, fill=myorange, rounded corners}]{$O_3$}{4}{5}\\
\ganttbar[bar/.append style={draw=none, fill=none}, bar right shift = 0, bar left shift = 0.45]{$M_2$}{0}{0}
\ganttbar[bar/.append style={draw=black, fill=myorange, rounded corners}]{$O_2$}{2}{3}
\ganttbar[bar/.append style={draw=black, fill=mygreen, rounded corners}]{$O_5$}{4}{4}
\ganttlink[link/.append style={draw=myred}]{elem1}{elem2}
\ganttlink[link/.append style={draw=mypurple}, link type = ur]{elem1}{elem5}
\ganttlink[link/.append style={draw=myred}]{elem5}{elem6}
\ganttlink[link/.append style={draw=mypurple}, link type = ur,]{elem5}{elem3}
\end{ganttchart}

==> images/map_constraint.tex <==
\scalebox{1}{
\begin{tikzpicture}[scale =1.5]
\shade[ball color=red!20!, fill opacity=0.75, text opacity= 1] (0,0) circle (1) node{$S_{N_\mathrm{op}}$};
\draw (0,-1.4) node (A) {(3,5,1,2,4)};
\shade[ball color=red!20!, fill opacity=0.75, text opacity= 1] (3,0) circle (1) node{$\{I(\pi)\}_{\pi\in S_{N_\mathrm{op}}}$};
\draw (3,-1.4) node (B) {(2,2,0,1,0)};
\shade[ball color=red!20!, fill opacity=0.75, text opacity= 1] (6,0) circle (1) node{FNS};
\draw (6,-1.4) node (C) {22010};
\shade[ball color=red!20!, fill opacity=0.75, text opacity= 1] (9,0) circle (1) node{$\{0,1\}^{\lceil\log_2(|S_{N_\mathrm{op}}|)\rceil}$};
\draw (9,-1.4) node (D) {111101};
\draw[<->, very thick](1,0) -- (2,0) node [above,midway] {(i)};
\draw[<->, very thick](4,0) -- (5,0) node [above,midway] {(ii)};
\draw[<->, very thick](7,0) -- (8,0) node [above,midway] {(iii)};
\draw [<->, very thick] (A) edge (B) (B) edge (C) (C) edge (D);
\end{tikzpicture}}

==> images/map_noconstraint.tex <==
\scalebox{1}{
\begin{tikzpicture}[scale =1.5]
\shade[ball color=red!20!, fill opacity=0.75, text opacity= 1] (0,0) circle (1) node{$S^\mathcal{J}_{N_\mathrm{op}}$};
\shade[ball color=red!20!, fill opacity=0.75, text opacity= 1] (3,0) circle (1) node{$\{I(\pi)\}_{\pi\in S^\mathcal{J}_{N_\mathrm{op}}}$};
\shade[ball color=red!20!, fill opacity=0.75, text opacity= 1] (6,0) circle (1) node{JNS};
\shade[ball color=red!20!, fill opacity=0.75, text opacity= 1] (9,0) circle (1) node{$\{0,1\}^{\lceil\log_2(|S^\mathcal{J}_{N_\mathrm{op}}|)\rceil}$};
\draw[<->, very thick](1,0) -- (2,0) node [above,midway] {(i)};
\draw[<->, very thick](4,0) -- (5,0) node [above,midway] {(iv)};
\draw[<->, very thick](7,0) -- (8,0) node [above,midway] {(v)};
\end{tikzpicture}
}

==> images/multm_bubbles.tex <==
\begin{tikzpicture}[scale =1.9]
\shade[ball color=red!20!, fill opacity=0.75, text opacity= 1] (0,0) circle (1) node{$\{0,1\}^{\lceil\log_2(|S^\mathcal{J}_{N_\mathrm{op}}\times\prod_i \mu_i|)\rceil}$};
\shade[ball color=red!20!, fill opacity=0.75, text opacity= 1] (-1,-2) circle (1) node{$q$};
\shade[ball color=red!20!, fill opacity=0.75, text opacity= 1] (1,-2) circle (1) node{$r$};
\shade[ball color=red!20!, fill opacity=0.75, text opacity= 1] (-1,-4.25) circle (1) node{$S^\mathcal{J}_{N_\mathrm{op}}$};
\shade[ball color=red!20!, fill opacity=0.75, text opacity= 1] (1,-4.25) circle (1) node{$\prod_i \mu_i $};
\draw[->, very thick](-0.4472135955,-0.8944) to (-0.5527864045,-1.1056);
\draw[->, very thick](0.4472135955,-0.8944) to (0.5527864045,-1.1056);
\draw[->, very thick](-1,-3) to (-1,-3.25);
\draw[->, very thick](1,-3) to (1,-3.25);
\end{tikzpicture}
